The Surprising Power of Graph Neural Networks with Random Node Initialization

Graph neural networks (GNNs) are effective models for representation learning on relational data. However, standard GNNs are limited in their expressive power, as they cannot distinguish graphs beyond the capability of the Weisfeiler-Leman graph isomorphism heuristic. In order to break this expressiveness barrier, GNNs have been enhanced with random node initialization (RNI), where the idea is to train and run the models with randomized initial node features. In this work, we analyze the expressive power of GNNs with RNI, and prove that these models are universal, a first such result for GNNs not relying on computationally demanding higher-order properties. This universality result holds even with partially randomized initial node features, and preserves the invariance properties of GNNs in expectation. We then empirically analyze the effect of RNI on GNNs, based on carefully constructed datasets. Our empirical findings support the superior performance of GNNs with RNI over standard GNNs.

==> fig/fig_LRNEXP.tex <==
\begin{tikzpicture}[scale=0.67]

\definecolor{ThreeGCN}{rgb}{0,0.516,0.66}
\definecolor{GCNStandard}{rgb}{0.98,0.79,0.26}
\definecolor{GCNRNI12}{rgb}{0,0.16,0.39}
\definecolor{GCNRNI50}{rgb}{0.40,0.66,0.26}
\definecolor{GCNRNI87}{rgb}{0.84,0.22,0.05}
\definecolor{GCNRNIFull}{rgb}{0.63,0.39,0.7}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend entries={{GCN/C},{\GCNRNI/C}, {GCN-50\%/C},{GCN/E},{\GCNRNI/E}, {GCN-50\%/E}},
legend style={at={(-0.03, -0.21)}, font=\normalsize, line width=0.4mm, anchor=north west, draw=white!80.0!black},
label style={font=\large},
tick label style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=500, 
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=49.0, ymax=100
]


\addplot [line width=0.4mm, GCNStandard, mark size=1pt]
table [row sep=\\]{%
10 50.0\\
20 50.5\\
30 52.0\\
40 51.33333333333334\\
50 53.666666666666664\\
60 63.33333333333332\\
70 60.66666666666667\\
80 66.83333333333333\\
90 70.5\\
100 71.83333333333333\\
110 72.0\\
120 71.16666666666667\\
130 74.00000000000001\\
140 70.16666666666667\\
150 65.16666666666666\\
160 75.33333333333333\\
170 59.0\\
180 75.83333333333333\\
190 69.5\\
200 79.33333333333333\\
210 79.83333333333333\\
220 87.00000000000001\\
230 84.66666666666667\\
240 80.66666666666666\\
250 77.83333333333333\\
260 82.16666666666667\\
270 87.66666666666667\\
280 88.5\\
290 78.16666666666666\\
300 81.33333333333333\\
310 80.5\\
320 85.83333333333331\\
330 94.83333333333333\\
340 90.0\\
350 90.16666666666667\\
360 79.83333333333334\\
370 97.33333333333333\\
380 97.33333333333334\\
390 94.0\\
400 87.16666666666667\\
410 98.33333333333331\\
420 90.66666666666666\\
430 93.16666666666666\\
440 95.0\\
450 98.83333333333333\\
460 98.00000000000001\\
470 94.66666666666667\\
480 96.83333333333334\\
490 98.00000000000001\\
500 98.5\\
};

\addplot [line width=0.4mm, GCNRNIFull,mark size=1pt]
table [row sep=\\]{%
10 51.33333333333333\\
20 52.16666666666667\\
30 51.83333333333333\\
40 51.33333333333333\\
50 53.49999999999999\\
60 51.33333333333334\\
70 53.333333333333336\\
80 53.16666666666667\\
90 52.83333333333334\\
100 52.5\\
110 53.166666666666664\\
120 54.0\\
130 57.33333333333333\\
140 59.33333333333333\\
150 53.333333333333336\\
160 53.0\\
170 58.33333333333333\\
180 56.49999999999999\\
190 52.16666666666667\\
200 53.99999999999999\\
210 52.0\\
220 56.99999999999999\\
230 56.33333333333332\\
240 53.166666666666664\\
250 54.0\\
260 54.50000000000001\\
270 51.16666666666667\\
280 53.166666666666664\\
290 54.50000000000001\\
300 53.0\\
310 52.5\\
320 53.99999999999999\\
330 54.666666666666664\\
340 53.33333333333334\\
350 56.333333333333336\\
360 55.00000000000001\\
370 52.33333333333333\\
380 54.833333333333336\\
390 54.333333333333336\\
400 55.833333333333336\\
410 55.49999999999999\\
420 54.50000000000001\\
430 54.16666666666667\\
440 56.50000000000001\\
450 55.16666666666667\\
460 57.49999999999999\\
470 53.833333333333336\\
480 57.49999999999999\\
490 54.83333333333334\\
500 57.666666666666664\\
};

\addplot [line width=0.4mm, GCNRNI50,mark size=1pt] %
table [row sep=\\]{%
10 51.16666666666667\\
20 51.5\\
30 53.666666666666664\\
40 50.66666666666666\\
50 52.166666666666664\\
60 51.16666666666667\\
70 54.49999999999999\\
80 53.83333333333334\\
90 53.49999999999999\\
100 53.833333333333336\\
110 54.33333333333332\\
120 55.666666666666664\\
130 57.333333333333336\\
140 58.166666666666664\\
150 57.00000000000001\\
160 59.5\\
170 58.50000000000001\\
180 64.0\\
190 63.16666666666666\\
200 65.83333333333333\\
210 73.16666666666667\\
220 81.33333333333333\\
230 86.16666666666667\\
240 89.16666666666666\\
250 93.66666666666667\\
260 93.66666666666666\\
270 94.33333333333334\\
280 94.16666666666667\\
290 95.83333333333333\\
300 95.33333333333334\\
310 97.16666666666667\\
320 96.83333333333331\\
330 98.00000000000001\\
340 98.66666666666667\\
350 98.16666666666667\\
360 98.83333333333333\\
370 97.83333333333331\\
380 98.66666666666667\\
390 99.33333333333334\\
400 99.16666666666669\\
410 99.16666666666669\\
420 98.83333333333333\\
430 99.16666666666666\\
440 99.16666666666666\\
450 99.49999999999999\\
460 99.33333333333334\\
470 98.83333333333333\\
480 99.0\\
490 97.33333333333334\\
500 99.33333333333334\\
};

\addplot [dotted, line width=0.6mm, GCNStandard, mark size=1pt]
table [row sep=\\]{%
0 50\\
10 50\\
20 50\\
30 50\\
40 50\\
50 50\\
60 50\\
70 50\\
80 50\\
90 50\\
100 50\\
110 50\\
120 50\\
130 50\\
140 50\\
150 50\\
160 50\\
170 50\\
180 50\\
190 50\\
200 50\\
210 50\\
220 50\\
230 50\\
240 50\\
250 50\\
260 50\\
270 50\\
280 50\\
290 50\\
300 50\\
310 50\\
320 50\\
330 50\\
340 50\\
350 50\\
360 50\\
370 50\\
380 50\\
390 50\\
400 50\\
410 50\\
420 50\\
430 50\\
440 50\\
450 50\\
460 50\\
470 50\\
480 50\\
490 50\\
500 50\\
};

\addplot [dotted, line width=0.6mm, GCNRNIFull, mark size=1pt]
table [row sep=\\]{%
10 50.66666666666666\\
20 51.0\\
30 50.66666666666666\\
40 52.5\\
50 52.66666666666667\\
60 55.666666666666664\\
70 51.16666666666666\\
80 57.16666666666666\\
90 56.49999999999999\\
100 56.99999999999999\\
110 56.666666666666664\\
120 61.5\\
130 67.83333333333333\\
140 69.16666666666667\\
150 72.16666666666669\\
160 76.16666666666666\\
170 79.5\\
180 78.16666666666666\\
190 79.83333333333333\\
200 81.66666666666667\\
210 82.99999999999999\\
220 85.0\\
230 84.00000000000001\\
240 85.83333333333334\\
250 82.33333333333333\\
260 87.16666666666667\\
270 88.33333333333334\\
280 88.16666666666666\\
290 88.83333333333333\\
300 88.83333333333333\\
310 88.66666666666664\\
320 87.16666666666667\\
330 89.0\\
340 86.33333333333333\\
350 91.83333333333333\\
360 89.66666666666666\\
370 92.66666666666666\\
380 90.16666666666666\\
390 90.66666666666666\\
400 90.0\\
410 90.16666666666666\\
420 92.83333333333333\\
430 91.16666666666666\\
440 92.83333333333333\\
450 90.99999999999999\\
460 90.99999999999999\\
470 93.33333333333333\\
480 92.83333333333331\\
490 92.16666666666666\\
500 90.66666666666666\\
};

\addplot [dotted, line width=0.6mm, GCNRNI50, mark size=1pt]
table [row sep=\\]{%
10 50.0\\
20 53.0\\
30 55.666666666666664\\
40 53.666666666666664\\
50 54.33333333333332\\
60 54.0\\
70 53.66666666666667\\
80 55.99999999999999\\
90 58.5\\
100 56.833333333333336\\
110 59.0\\
120 62.83333333333333\\
130 63.16666666666666\\
140 62.66666666666667\\
150 64.5\\
160 68.5\\
170 67.5\\
180 73.66666666666667\\
190 74.33333333333333\\
200 76.66666666666667\\
210 82.66666666666666\\
220 90.16666666666666\\
230 90.83333333333331\\
240 90.33333333333333\\
250 93.83333333333331\\
260 95.83333333333333\\
270 96.0\\
280 97.33333333333333\\
290 98.33333333333331\\
300 98.83333333333333\\
310 97.49999999999999\\
320 97.66666666666666\\
330 98.16666666666667\\
340 98.83333333333333\\
350 99.66666666666667\\
360 100.0\\
370 99.49999999999999\\
380 100.0\\
390 99.66666666666667\\
400 99.33333333333334\\
410 99.66666666666667\\
420 99.33333333333334\\
430 99.0\\
440 99.66666666666667\\
450 99.66666666666667\\
460 100.0\\
470 99.49999999999999\\
480 99.66666666666667\\
490 97.66666666666666\\
500 99.16666666666669\\
};

\end{axis}
\end{tikzpicture}

==> fig/fig_LRNEXPSparse.tex <==
\begin{tikzpicture}[scale=0.67]

\definecolor{ThreeGCN}{rgb}{0,0.516,0.66}
\definecolor{GCNStandard}{rgb}{0.98,0.79,0.26}
\definecolor{GCNRNI12}{rgb}{0,0.16,0.39}
\definecolor{GCNRNI50}{rgb}{0.40,0.66,0.26}
\definecolor{GCNRNI87}{rgb}{0.84,0.22,0.05}
\definecolor{GCNRNIFull}{rgb}{0.63,0.39,0.7}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend entries={{GCN/C},{\GCNRNI/C}, {GCN-50\%/C},{GCN/E},{\GCNRNI/E}, {GCN-50\%/E}},
legend style={at={(-0.03, -0.21)}, font=\normalsize, line width=0.4mm, anchor=north west, draw=white!80.0!black},
label style={font=\large},
tick label style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=1000, 
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=50, ymax=100
]

\addplot [line width=0.4mm, GCNStandard]
table [row sep=\\]{%
10 50.0\\
20 50.0\\
30 50.625\\
40 50.0\\
50 50.0\\
60 50.71428571428571\\
70 50.625\\
80 50.71428571428571\\
90 52.142857142857146\\
100 50.0\\
110 51.24999999999999\\
120 52.85714285714286\\
130 54.55357142857142\\
140 53.214285714285715\\
150 62.05357142857143\\
160 54.46428571428571\\
170 58.75\\
180 64.28571428571428\\
190 66.16071428571428\\
200 74.01785714285715\\
210 64.375\\
220 68.125\\
230 69.01785714285714\\
240 65.08928571428572\\
250 71.69642857142857\\
260 68.03571428571429\\
270 68.66071428571429\\
280 70.98214285714286\\
290 72.58928571428571\\
300 71.33928571428572\\
310 63.30357142857142\\
320 75.08928571428571\\
330 72.76785714285714\\
340 63.92857142857142\\
350 73.57142857142857\\
360 72.14285714285714\\
370 67.58928571428571\\
380 74.37499999999999\\
390 69.19642857142857\\
400 75.17857142857143\\
410 73.83928571428571\\
420 76.51785714285715\\
430 72.94642857142857\\
440 71.33928571428572\\
450 75.53571428571428\\
460 68.92857142857143\\
470 70.71428571428571\\
480 68.03571428571429\\
490 67.41071428571429\\
500 65.80357142857143\\
510 72.23214285714286\\
520 74.01785714285715\\
530 72.32142857142858\\
540 69.37499999999999\\
550 75.625\\
560 76.60714285714285\\
570 69.64285714285714\\
580 70.44642857142857\\
590 72.05357142857143\\
600 80.625\\
610 72.05357142857143\\
620 72.85714285714285\\
630 64.46428571428571\\
640 79.91071428571428\\
650 75.89285714285714\\
660 65.35714285714286\\
670 78.03571428571428\\
680 77.85714285714286\\
690 74.82142857142857\\
700 77.49999999999999\\
710 76.78571428571428\\
720 71.33928571428572\\
730 71.60714285714286\\
740 77.05357142857143\\
750 78.39285714285714\\
760 81.78571428571428\\
770 85.26785714285715\\
780 77.58928571428572\\
790 82.23214285714286\\
800 83.03571428571429\\
810 81.07142857142857\\
820 77.41071428571428\\
830 82.5\\
840 74.64285714285714\\
850 79.10714285714285\\
860 85.53571428571429\\
870 80.44642857142857\\
880 83.39285714285714\\
890 78.30357142857143\\
900 87.41071428571429\\
910 83.75\\
920 85.71428571428571\\
930 87.58928571428571\\
940 86.96428571428572\\
950 77.58928571428572\\
960 85.80357142857142\\
970 88.83928571428571\\
980 85.71428571428571\\
990 88.48214285714285\\
1000 90.17857142857144\\
};

\addplot [line width=0.4mm, GCNRNIFull]
table [row sep=\\]{%
10 51.87500000000001\\
20 48.75\\
30 54.37499999999999\\
40 49.46428571428571\\
50 52.05357142857142\\
60 57.94642857142856\\
70 48.92857142857143\\
80 49.017857142857146\\
90 51.42857142857144\\
100 49.73214285714286\\
110 58.75\\
120 46.875\\
130 55.35714285714286\\
140 52.142857142857146\\
150 43.30357142857142\\
160 49.375\\
170 56.42857142857143\\
180 54.73214285714286\\
190 51.607142857142854\\
200 51.607142857142854\\
210 50.357142857142854\\
220 62.142857142857146\\
230 46.875000000000014\\
240 51.96428571428571\\
250 54.55357142857142\\
260 52.142857142857146\\
270 60.62499999999999\\
280 56.07142857142857\\
290 53.035714285714285\\
300 50.89285714285714\\
310 56.07142857142857\\
320 55.714285714285715\\
330 56.607142857142854\\
340 45.892857142857146\\
350 52.142857142857146\\
360 60.00000000000001\\
370 54.91071428571428\\
380 56.875\\
390 52.94642857142857\\
400 51.07142857142857\\
410 58.12500000000001\\
420 52.23214285714286\\
430 47.23214285714287\\
440 49.642857142857146\\
450 53.83928571428572\\
460 50.17857142857143\\
470 52.05357142857142\\
480 54.91071428571429\\
490 55.98214285714287\\
500 55.17857142857142\\
510 56.69642857142857\\
520 53.214285714285715\\
530 55.53571428571429\\
540 52.41071428571429\\
550 58.12500000000001\\
560 56.339285714285715\\
570 51.96428571428571\\
580 54.01785714285714\\
590 49.375\\
600 55.892857142857146\\
610 54.91071428571429\\
620 58.12500000000001\\
630 55.803571428571416\\
640 56.96428571428571\\
650 54.107142857142854\\
660 57.49999999999999\\
670 51.42857142857142\\
680 54.55357142857144\\
690 51.33928571428571\\
700 52.23214285714286\\
710 56.69642857142857\\
720 58.12500000000001\\
730 52.05357142857142\\
740 53.30357142857143\\
750 50.0\\
760 54.55357142857142\\
770 51.33928571428571\\
780 48.48214285714286\\
790 53.125\\
800 55.625\\
810 48.57142857142858\\
820 54.46428571428571\\
830 52.67857142857143\\
840 54.19642857142857\\
850 54.642857142857146\\
860 55.35714285714286\\
870 47.58928571428572\\
880 59.910714285714285\\
890 52.85714285714286\\
900 59.375\\
910 55.53571428571428\\
920 58.30357142857143\\
930 58.392857142857146\\
940 50.535714285714285\\
950 52.85714285714286\\
960 51.24999999999999\\
970 48.48214285714286\\
980 58.57142857142856\\
990 52.142857142857146\\
1000 56.785714285714285\\
};

\addplot [line width=0.4mm, GCNRNI50] %
table [row sep=\\]{%
10 53.30357142857143\\
20 52.85714285714286\\
30 53.30357142857143\\
40 49.46428571428571\\
50 53.30357142857143\\
60 48.92857142857142\\
70 52.142857142857146\\
80 53.92857142857142\\
90 49.910714285714285\\
100 52.767857142857146\\
110 51.24999999999999\\
120 49.46428571428572\\
130 55.53571428571429\\
140 51.16071428571429\\
150 48.035714285714285\\
160 50.89285714285714\\
170 54.642857142857146\\
180 53.30357142857143\\
190 55.35714285714286\\
200 54.55357142857142\\
210 56.160714285714285\\
220 51.33928571428571\\
230 52.94642857142857\\
240 53.21428571428572\\
250 46.07142857142857\\
260 49.642857142857146\\
270 55.53571428571429\\
280 52.142857142857146\\
290 56.25\\
300 52.23214285714286\\
310 62.589285714285715\\
320 52.142857142857146\\
330 50.26785714285714\\
340 50.71428571428571\\
350 56.25\\
360 51.07142857142858\\
370 51.160714285714285\\
380 52.94642857142857\\
390 50.982142857142854\\
400 51.42857142857144\\
410 54.46428571428571\\
420 49.910714285714285\\
430 51.78571428571429\\
440 50.89285714285714\\
450 57.58928571428571\\
460 52.05357142857143\\
470 59.64285714285714\\
480 55.00000000000001\\
490 56.25\\
500 52.05357142857143\\
510 61.875\\
520 63.83928571428571\\
530 58.839285714285715\\
540 61.69642857142858\\
550 70.08928571428571\\
560 69.01785714285714\\
570 71.33928571428572\\
580 75.35714285714286\\
590 77.41071428571428\\
600 78.75\\
610 81.16071428571429\\
620 82.23214285714286\\
630 87.58928571428571\\
640 87.23214285714285\\
650 87.58928571428571\\
660 84.73214285714286\\
670 90.35714285714288\\
680 89.64285714285715\\
690 90.44642857142857\\
700 92.32142857142858\\
710 97.41071428571428\\
720 97.94642857142858\\
730 97.32142857142858\\
740 94.46428571428571\\
750 97.41071428571428\\
760 98.03571428571429\\
770 100.0\\
780 100.0\\
790 97.32142857142858\\
800 99.28571428571429\\
810 96.60714285714288\\
820 98.57142857142858\\
830 97.94642857142858\\
840 97.94642857142858\\
850 99.28571428571429\\
860 97.94642857142858\\
870 98.57142857142858\\
880 100.0\\
890 98.57142857142858\\
900 99.28571428571429\\
910 98.57142857142858\\
920 98.57142857142858\\
930 98.57142857142858\\
940 97.85714285714286\\
950 98.57142857142858\\
960 97.85714285714286\\
970 97.85714285714286\\
980 99.28571428571429\\
990 98.57142857142858\\
1000 99.28571428571429\\
};

\addplot [line width=0.6mm, dotted, GCNStandard]
table [row sep=\\]{%
0 50\\
10 50\\
20 50\\
30 50\\
40 50\\
50 50\\
60 50\\
70 50\\
80 50\\
90 50\\
100 50\\
110 50\\
120 50\\
130 50\\
140 50\\
150 50\\
160 50\\
170 50\\
180 50\\
190 50\\
200 50\\
210 50\\
220 50\\
230 50\\
240 50\\
250 50\\
260 50\\
270 50\\
280 50\\
290 50\\
300 50\\
310 50\\
320 50\\
330 50\\
340 50\\
350 50\\
360 50\\
370 50\\
380 50\\
390 50\\
400 50\\
410 50\\
420 50\\
430 50\\
440 50\\
450 50\\
460 50\\
470 50\\
480 50\\
490 50\\
500 50\\
510 50\\
520 50\\
530 50\\
540 50\\
550 50\\
560 50\\
570 50\\
580 50\\
590 50\\
600 50\\
610 50\\
620 50\\
630 50\\
640 50\\
650 50\\
660 50\\
670 50\\
680 50\\
690 50\\
700 50\\
710 50\\
720 50\\
730 50\\
740 50\\
750 50\\
760 50\\
770 50\\
780 50\\
790 50\\
800 50\\
810 50\\
820 50\\
830 50\\
840 50\\
850 50\\
860 50\\
870 50\\
880 50\\
890 50\\
900 50\\
910 50\\
920 50\\
930 50\\
940 50\\
950 50\\
960 50\\
970 50\\
980 50\\
990 50\\
1000 50\\
};

\addplot [dotted, line width=0.6mm, GCNRNIFull]
table [row sep=\\]{%
10 52.05357142857142\\
20 54.01785714285714\\
30 47.5\\
40 50.80357142857144\\
50 50.535714285714285\\
60 52.678571428571416\\
70 48.482142857142854\\
80 52.41071428571429\\
90 55.714285714285715\\
100 52.14285714285714\\
110 44.28571428571429\\
120 53.482142857142854\\
130 54.55357142857144\\
140 58.39285714285716\\
150 48.66071428571429\\
160 50.625\\
170 54.37499999999999\\
180 48.66071428571428\\
190 54.46428571428571\\
200 46.42857142857143\\
210 53.571428571428584\\
220 55.62499999999999\\
230 60.62499999999999\\
240 58.12500000000001\\
250 51.42857142857142\\
260 54.732142857142854\\
270 50.089285714285715\\
280 50.089285714285715\\
290 45.17857142857142\\
300 55.98214285714286\\
310 53.660714285714285\\
320 54.19642857142857\\
330 54.37499999999999\\
340 52.49999999999999\\
350 54.37500000000001\\
360 56.25\\
370 58.66071428571429\\
380 52.32142857142856\\
390 53.30357142857143\\
400 57.67857142857144\\
410 54.46428571428571\\
420 55.53571428571429\\
430 57.767857142857146\\
440 60.71428571428571\\
450 53.83928571428571\\
460 61.69642857142858\\
470 57.32142857142857\\
480 61.339285714285715\\
490 59.82142857142857\\
500 63.92857142857144\\
510 69.19642857142857\\
520 66.51785714285714\\
530 65.44642857142857\\
540 65.26785714285714\\
550 65.53571428571429\\
560 67.23214285714285\\
570 65.53571428571429\\
580 66.42857142857143\\
590 72.76785714285714\\
600 69.10714285714286\\
610 66.25\\
620 65.98214285714286\\
630 76.69642857142857\\
640 70.53571428571429\\
650 69.55357142857143\\
660 76.51785714285715\\
670 75.17857142857143\\
680 68.39285714285714\\
690 78.83928571428572\\
700 71.33928571428572\\
710 76.96428571428572\\
720 79.01785714285714\\
730 78.39285714285714\\
740 80.625\\
750 73.75\\
760 75.26785714285714\\
770 80.80357142857142\\
780 83.92857142857144\\
790 84.46428571428572\\
800 83.83928571428572\\
810 80.44642857142857\\
820 78.21428571428571\\
830 81.875\\
840 88.66071428571428\\
850 81.78571428571428\\
860 82.41071428571428\\
870 82.5\\
880 85.89285714285715\\
890 79.91071428571429\\
900 84.19642857142857\\
910 81.42857142857143\\
920 82.23214285714285\\
930 89.82142857142857\\
940 82.32142857142858\\
950 84.28571428571429\\
960 82.05357142857143\\
970 86.16071428571426\\
980 84.46428571428571\\
990 84.375\\
1000 86.96428571428572\\
};

\addplot [dotted, line width=0.6mm, GCNRNI50]
table [row sep=\\]{%
10 49.375\\
20 52.05357142857142\\
30 47.32142857142857\\
40 49.375\\
50 48.839285714285715\\
60 48.75\\
70 53.214285714285715\\
80 51.16071428571429\\
90 48.57142857142856\\
100 51.78571428571428\\
110 51.16071428571429\\
120 47.58928571428571\\
130 53.83928571428571\\
140 50.17857142857143\\
150 51.69642857142858\\
160 51.78571428571429\\
170 52.05357142857143\\
180 48.75\\
190 52.41071428571429\\
200 49.73214285714286\\
210 56.42857142857143\\
220 53.39285714285713\\
230 45.892857142857146\\
240 53.48214285714285\\
250 50.625\\
260 50.625\\
270 52.14285714285714\\
280 63.57142857142857\\
290 55.35714285714286\\
300 52.142857142857146\\
310 49.19642857142857\\
320 53.48214285714287\\
330 49.82142857142857\\
340 57.67857142857144\\
350 52.5\\
360 55.17857142857142\\
370 51.69642857142858\\
380 56.607142857142854\\
390 52.767857142857146\\
400 53.30357142857143\\
410 52.589285714285715\\
420 59.19642857142857\\
430 60.17857142857144\\
440 58.48214285714286\\
450 57.67857142857142\\
460 61.60714285714286\\
470 55.35714285714286\\
480 63.39285714285714\\
490 74.64285714285714\\
500 60.982142857142854\\
510 71.16071428571428\\
520 68.92857142857143\\
530 81.16071428571429\\
540 73.92857142857142\\
550 83.92857142857142\\
560 77.76785714285714\\
570 85.26785714285715\\
580 87.32142857142857\\
590 87.85714285714285\\
600 89.91071428571429\\
610 89.73214285714285\\
620 91.60714285714286\\
630 88.92857142857142\\
640 92.58928571428571\\
650 95.17857142857142\\
660 92.58928571428571\\
670 99.28571428571429\\
680 98.03571428571429\\
690 95.98214285714286\\
700 97.23214285714285\\
710 95.80357142857142\\
720 99.375\\
730 98.66071428571429\\
740 98.66071428571429\\
750 98.66071428571429\\
760 98.75\\
770 98.75\\
780 99.375\\
790 98.66071428571429\\
800 100.0\\
810 100.0\\
820 98.75\\
830 100.0\\
840 98.03571428571429\\
850 98.75\\
860 99.375\\
870 98.03571428571429\\
880 98.75\\
890 99.375\\
900 99.375\\
910 99.375\\
920 99.375\\
930 99.375\\
940 99.375\\
950 99.375\\
960 99.375\\
970 100.0\\
980 99.375\\
990 100.0\\
1000 98.66071428571429\\
};


\end{axis}
\end{tikzpicture}

==> fig/fig_core.tex <==
\begin{tikzpicture}[scale=0.67]

\definecolor{ThreeGCN}{rgb}{0,0.516,0.66}
\definecolor{GCNStandard}{rgb}{0.98,0.79,0.26}
\definecolor{GCNRNI12}{rgb}{0,0.16,0.39}
\definecolor{GCNRNI50}{rgb}{0.40,0.66,0.26}
\definecolor{GCNRNI87}{rgb}{0.84,0.22,0.05}
\definecolor{GCNRNIFull}{rgb}{0.63,0.39,0.7}


\begin{axis}[
legend cell align={left},
legend columns=3,
legend entries={{\ThreeGNNFull},{\GCNRNI}, {GCN-50\%}, {GCN-87.5\%}, {GCN-12.5\%}},
legend style={at={(-0.07, -0.21)}, font=\normalsize, line width=0.4mm, anchor=north west, draw=white!80.0!black},
label style={font=\large},
tick label style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=500, 
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=50, ymax=100
]

\addplot [line width=0.4mm, ThreeGCN]
table [row sep=\\]{%
1 52\\
2 62.41\\
3 81.1\\
4 93.1\\
5 96.4\\
10 99.3\\
15 99.33\\
20 99.58\\
25 99.75\\
30 99.75\\
35 99.75\\
40 99.58\\
45 99.83\\
90 99.83\\
95 99.83\\
100 99.83\\
};

\addplot [line width=0.4mm, GCNRNIFull]
table [row sep=\\]{%
0 50\\
10 51.7\\
20 56.2\\
30 64.6\\
40 71.85\\
50 74.21\\
60 77.18\\
70 80.45\\
80 83.06\\
90 85.98\\ 
100 88.48\\
110 89.21\\
120 90.33\\
130 90.8\\
140 91.56\\
150 92.19\\
160 93.31\\
170 93.79\\
180 93.71\\
190 94.27\\
200 94.05\\
210 94.86\\
220 94.59\\
230 95\\
240 95.12\\
250 95.72\\
260 95.10\\
270 95.70\\
280 95.87\\
290 96.27\\
300 95.73\\
310 96.36\\
320 96.17\\
330 96.53\\
340 96.73\\
350 96.59\\
360 96.40\\
370 97.01\\
380 97.11\\
390 97.04\\
400 97.28\\
410 97.36\\
420 97.13\\
430 97.66\\
440 97.56\\
450 97.37\\
460 97.54\\
470 97.48\\
480 97.55\\
490 97.46\\
500 98.01\\
};

\addplot [line width=0.4mm, GCNRNI50]
table [row sep=\\]{%
0 50\\
10 52.17\\
20 57.33\\
30 61.58\\
40 69.75\\
50 79.67\\
60 83.08\\
70 85.58\\
80 89.00\\
90 89.25\\ 
100 90.92\\
110 91.58\\
120 92.75\\
130 92.33\\
140 94.33\\
150 93.83\\
160 95.17\\
170 95.42\\
180 96.42\\
190 96.50\\
200 95.67\\
210 97.75\\
220 98.42\\
230 97.83\\
240 98.00\\
250 98.42\\
260 98.33\\
270 98.58\\
280 99.00\\
290 99.42\\
300 99.33\\
310 99.67\\
320 99.58\\
330 99.50\\
340 99.58\\
350 99.67\\
360 99.58\\
370 99.75\\
380 99.58\\
390 99.67\\
400 99.17\\
410 99.83\\
420 99.83\\
430 99.42\\
440 99.50\\
450 99.83\\
460 99.92\\
470 99.75\\
480 99.83\\
490 99.75\\
500 99.92\\
};

\addplot [line width=0.4mm, GCNRNI87] %
table [row sep=\\]{%
0 50\\
10 53.67\\
20 52.41\\
30 61.33\\
40 68.83\\
50 69.25\\
60 76.25\\
70 79.83\\
80 84.83\\
90 85.92\\ 
100 87.33\\
110 91.58\\
120 91.83\\
130 93.00\\
140 93.92\\
150 95.42\\
160 96.25\\
170 94.75\\
180 96.33\\
190 97.67\\
200 97.17\\
210 96.75\\
220 97.50\\
230 97.83\\
240 97.50\\
250 98.17\\
260 97.42\\
270 98.08\\
280 98.33\\
290 97.83\\
300 99.00\\
310 99.08\\
320 98.67\\
330 98.75\\
340 98.58\\
350 98.92\\
360 99.58\\
370 99.25 \\
380 99.33 \\
390 99.00 \\
400 99.58 \\
410 99.75 \\
420 99.67 \\
430 99.67 \\
440 99.58 \\
450 99.75 \\
460 99.33 \\
470 99.67 \\
480 99.58 \\
490 99.75 \\
500 99.83 \\
};


\addplot [line width=0.4mm, GCNRNI12] %
table [row sep=\\]{%
0 50\\
10 51.50\\
20 54.67\\
30 65.83\\
40 76.83\\
50 80.75\\
60 82.25\\
70 85.00\\
80 85.75\\
90 88.58\\ 
100 92.33\\
110 94.17\\
120 95.17\\
130 97.33\\
140 98.33\\
150 98.75\\
160 99.75\\
170 99.67\\
180 99.58\\
190 99.58\\
200 99.67\\
210 99.83\\
220 99.75\\
230 99.83\\
240 99.92\\
250 99.75\\
260 99.92\\
270 99.92\\
280 100.0\\
290 99.92\\
300 100.0\\
310 99.83\\
320 99.92\\
330 100.0\\
340 99.75\\
350 99.83\\
360 99.83\\
370 99.92\\
380 100.0 \\
390 99.50 \\
400 99.75 \\
410 99.92 \\
420 99.75 \\
430 99.50 \\
440 99.92 \\
450 100.0 \\
460 99.93 \\
470 99.75 \\
480 100.0 \\
490 99.92 \\
500 99.92 \\
};
\end{axis}
\end{tikzpicture}

==> fig/fig_coreSparse.tex <==
\begin{tikzpicture}[scale=0.67]

\definecolor{ThreeGCN}{rgb}{0,0.516,0.66}
\definecolor{GCNStandard}{rgb}{0.98,0.79,0.26}
\definecolor{GCNRNI12}{rgb}{0,0.16,0.39}
\definecolor{GCNRNI50}{rgb}{0.40,0.66,0.26}
\definecolor{GCNRNI87}{rgb}{0.84,0.22,0.05}
\definecolor{GCNRNIFull}{rgb}{0.63,0.39,0.7}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend entries={{\ThreeGNNFull},{\GCNRNI}, {GCN-50\%}, {GCN-87.5\%}, {GCN-12.5\%}},
legend style={at={(-0.07, -0.21)}, font=\normalsize, line width=0.4mm, anchor=north west, draw=white!80.0!black},
label style={font=\large},
tick label style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=1000, 
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=50, ymax=100
]

\addplot [line width=0.4mm, ThreeGCN]
table [row sep=\\]{%
10 50.33333333333333\\
20 68.66666666666667\\
30 87.66666666666667\\
40 87.66666666666667\\
50 97.66666666666669\\
60 96.66666666666666\\
70 99.0\\
80 99.0\\
90 99.0\\
100 99.33333333333334\\
110 99.33333333333334\\
120 99.33333333333334\\
130 99.0\\
140 99.33333333333334\\
150 99.0\\
160 98.66666666666667\\
170 99.33333333333334\\
180 99.33333333333334\\
190 97.33333333333333\\
200 99.33333333333334\\
};

\addplot [line width=0.4mm, GCNRNIFull]
table [row sep=\\]{%
10 50.0\\
20 50.33333333333333\\
30 50.66666666666666\\
40 51.66666666666667\\
50 49.66666666666667\\
60 52.666666666666664\\
70 46.666666666666664\\
80 56.33333333333332\\
90 56.666666666666664\\
100 59.00000000000001\\
110 59.0\\
120 66.66666666666667\\
130 63.66666666666667\\
140 64.33333333333331\\
150 64.66666666666666\\
160 64.33333333333333\\
170 70.33333333333334\\
180 67.66666666666666\\
190 68.0\\
200 70.33333333333334\\
210 69.66666666666666\\
220 68.0\\
230 71.66666666666667\\
240 71.0\\
250 76.66666666666666\\
260 74.99999999999999\\
270 76.0\\
280 76.0\\
290 78.0\\
300 78.33333333333333\\
310 79.33333333333333\\
320 80.66666666666666\\
330 78.66666666666667\\
340 83.0\\
350 82.33333333333333\\
360 82.0\\
370 85.33333333333333\\
380 83.33333333333333\\
390 81.66666666666667\\
400 83.0\\
410 88.33333333333334\\
420 84.66666666666667\\
430 87.00000000000001\\
440 89.00000000000003\\
450 85.66666666666669\\
460 90.0\\
470 90.00000000000001\\
480 88.00000000000001\\
490 88.66666666666667\\
500 90.66666666666669\\
510 86.99999999999999\\
520 90.0\\
530 91.33333333333333\\
540 92.33333333333334\\
550 90.33333333333333\\
560 89.33333333333333\\
570 92.66666666666667\\
580 95.0\\
590 91.33333333333334\\
600 91.00000000000001\\
610 92.33333333333334\\
620 92.33333333333334\\
630 92.66666666666667\\
640 94.66666666666667\\
650 93.0\\
660 92.66666666666667\\
670 93.0\\
680 94.0\\
690 91.66666666666667\\
700 92.33333333333334\\
710 92.00000000000001\\
720 95.0\\
730 91.66666666666667\\
740 94.0\\
750 93.33333333333333\\
760 96.33333333333333\\
770 93.0\\
780 95.33333333333334\\
790 92.66666666666667\\
800 92.33333333333334\\
810 92.66666666666667\\
820 93.0\\
830 96.0\\
840 94.66666666666667\\
850 96.66666666666669\\
860 95.0\\
870 96.0\\
880 97.0\\
890 95.33333333333334\\
900 95.0\\
910 94.33333333333334\\
920 97.0\\
930 94.0\\
940 95.66666666666667\\
950 97.66666666666669\\
960 95.66666666666667\\
970 94.66666666666667\\
980 95.0\\
990 95.66666666666667\\
1000 95.66666666666667\\
};

\addplot [line width=0.4mm, GCNRNI50]
table [row sep=\\]{%
10 52.666666666666664\\
20 49.66666666666666\\
30 51.0\\
40 50.33333333333333\\
50 54.666666666666664\\
60 52.666666666666664\\
70 49.333333333333336\\
80 52.666666666666664\\
90 52.666666666666664\\
100 55.666666666666664\\
110 55.99999999999999\\
120 56.666666666666664\\
130 52.0\\
140 58.66666666666666\\
150 61.66666666666667\\
160 65.99999999999999\\
170 61.0\\
180 67.00000000000001\\
190 65.99999999999999\\
200 68.0\\
210 68.66666666666667\\
220 68.33333333333333\\
230 68.66666666666667\\
240 69.0\\
250 79.66666666666666\\
260 73.0\\
270 78.99999999999999\\
280 74.0\\
290 75.33333333333333\\
300 80.0\\
310 76.66666666666669\\
320 80.66666666666666\\
330 86.66666666666669\\
340 84.66666666666669\\
350 84.66666666666667\\
360 88.33333333333334\\
370 92.33333333333334\\
380 90.66666666666666\\
390 90.00000000000001\\
400 92.00000000000001\\
410 91.33333333333333\\
420 93.0\\
430 95.66666666666667\\
440 92.33333333333333\\
450 94.0\\
460 94.33333333333334\\
470 96.66666666666666\\
480 96.66666666666666\\
490 97.66666666666669\\
500 98.33333333333334\\
510 97.00000000000001\\
520 96.66666666666666\\
530 99.66666666666667\\
540 98.33333333333334\\
550 98.33333333333334\\
560 98.33333333333334\\
570 98.33333333333334\\
580 99.0\\
590 99.33333333333334\\
600 99.66666666666667\\
610 98.66666666666667\\
620 98.66666666666667\\
630 99.0\\
640 99.0\\
650 99.0\\
660 99.33333333333334\\
670 99.0\\
680 100.0\\
690 99.33333333333334\\
700 99.66666666666667\\
710 100.0\\
720 99.66666666666667\\
730 100.0\\
740 99.66666666666667\\
750 100.0\\
760 100.0\\
770 100.0\\
780 100.0\\
790 99.66666666666667\\
800 99.66666666666667\\
810 100.0\\
820 100.0\\
830 100.0\\
840 100.0\\
850 99.66666666666667\\
860 100.0\\
870 100.0\\
880 100.0\\
890 100.0\\
900 99.66666666666667\\
910 99.66666666666667\\
920 100.0\\
930 100.0\\
940 100.0\\
950 100.0\\
960 100.0\\
970 100.0\\
980 100.0\\
990 100.0\\
1000 99.33333333333334\\
};

\addplot [line width=0.4mm, GCNRNI87] %
table [row sep=\\]{%
10 51.0\\
20 52.666666666666664\\
30 48.66666666666667\\
40 50.66666666666666\\
50 53.99999999999999\\
60 51.66666666666666\\
70 50.66666666666666\\
80 55.333333333333336\\
90 55.00000000000001\\
100 49.66666666666666\\
110 55.00000000000001\\
120 57.33333333333333\\
130 55.66666666666665\\
140 56.666666666666664\\
150 60.0\\
160 64.99999999999999\\
170 68.0\\
180 75.66666666666667\\
190 72.66666666666666\\
200 81.0\\
210 77.66666666666666\\
220 86.66666666666666\\
230 90.0\\
240 84.66666666666667\\
250 89.66666666666667\\
260 91.33333333333333\\
270 91.33333333333334\\
280 93.0\\
290 95.0\\
300 94.0\\
310 97.66666666666669\\
320 98.00000000000001\\
330 98.66666666666667\\
340 98.00000000000001\\
350 99.33333333333334\\
360 99.33333333333334\\
370 99.66666666666667\\
380 99.66666666666667\\
390 99.66666666666667\\
400 99.66666666666667\\
410 99.66666666666667\\
420 99.66666666666667\\
430 99.66666666666667\\
440 100.0\\
450 100.0\\
460 99.66666666666667\\
470 99.0\\
480 100.0\\
490 99.66666666666667\\
500 100.0\\
510 99.33333333333334\\
520 99.66666666666667\\
530 100.0\\
540 100.0\\
550 100.0\\
560 99.66666666666667\\
570 99.66666666666667\\
580 100.0\\
590 100.0\\
600 100.0\\
610 100.0\\
620 99.0\\
630 100.0\\
640 99.66666666666667\\
650 99.66666666666667\\
660 99.33333333333334\\
670 100.0\\
680 100.0\\
690 100.0\\
700 100.0\\
710 99.66666666666667\\
720 100.0\\
730 98.00000000000001\\
740 99.33333333333334\\
750 100.0\\
760 100.0\\
770 99.66666666666667\\
780 100.0\\
790 99.66666666666667\\
800 99.66666666666667\\
810 100.0\\
820 100.0\\
830 99.66666666666667\\
840 99.33333333333334\\
850 100.0\\
860 100.0\\
870 100.0\\
880 99.66666666666667\\
890 100.0\\
900 99.66666666666667\\
910 100.0\\
920 98.66666666666667\\
930 100.0\\
940 100.0\\
950 100.0\\
960 99.33333333333334\\
970 99.66666666666667\\
980 100.0\\
990 100.0\\
1000 100.0\\
};


\addplot [line width=0.4mm, GCNRNI12] %
table [row sep=\\]{%
10 50.0\\
20 51.0\\
30 50.0\\
40 54.666666666666664\\
50 52.666666666666664\\
60 55.00000000000001\\
70 54.666666666666664\\
80 50.0\\
90 51.33333333333333\\
100 55.666666666666664\\
110 53.33333333333334\\
120 57.666666666666664\\
130 56.666666666666664\\
140 55.666666666666664\\
150 57.99999999999999\\
160 60.66666666666667\\
170 60.33333333333333\\
180 69.0\\
190 68.0\\
200 70.0\\
210 74.33333333333334\\
220 70.66666666666667\\
230 72.33333333333333\\
240 78.0\\
250 78.0\\
260 78.0\\
270 76.33333333333334\\
280 84.33333333333334\\
290 83.33333333333334\\
300 83.33333333333334\\
310 87.33333333333334\\
320 89.33333333333333\\
330 92.33333333333333\\
340 94.33333333333334\\
350 95.33333333333334\\
360 97.0\\
370 97.33333333333334\\
380 98.66666666666667\\
390 99.0\\
400 98.33333333333334\\
410 99.0\\
420 98.33333333333334\\
430 99.33333333333334\\
440 99.33333333333334\\
450 99.0\\
460 99.33333333333334\\
470 99.66666666666667\\
480 99.33333333333334\\
490 100.0\\
500 99.33333333333334\\
510 98.33333333333334\\
520 100.0\\
530 99.66666666666667\\
540 100.0\\
550 100.0\\
560 100.0\\
570 99.66666666666667\\
580 99.0\\
590 99.33333333333334\\
600 99.66666666666667\\
610 99.0\\
620 99.66666666666667\\
630 99.66666666666667\\
640 99.33333333333334\\
650 99.66666666666667\\
660 99.66666666666667\\
670 99.66666666666667\\
680 100.0\\
690 99.33333333333334\\
700 99.33333333333334\\
710 100.0\\
720 98.66666666666667\\
730 100.0\\
740 100.0\\
750 99.66666666666667\\
760 100.0\\
770 99.66666666666667\\
780 100.0\\
790 100.0\\
800 100.0\\
810 99.66666666666667\\
820 100.0\\
830 100.0\\
840 99.66666666666667\\
850 99.33333333333334\\
860 100.0\\
870 99.66666666666667\\
880 99.66666666666667\\
890 99.33333333333334\\
900 99.66666666666667\\
910 100.0\\
920 99.66666666666667\\
930 100.0\\
940 100.0\\
950 100.0\\
960 99.66666666666667\\
970 100.0\\
980 100.0\\
990 100.0\\
1000 100.0\\
};
\end{axis}
\end{tikzpicture}

==> fig/fig_coreplus.tex <==
\begin{tikzpicture}[scale=0.67]

\definecolor{ThreeGCN}{rgb}{0,0.516,0.66}
\definecolor{GCNStandard}{rgb}{0.98,0.79,0.26}
\definecolor{GCNRNI12}{rgb}{0,0.16,0.39}
\definecolor{GCNRNI50}{rgb}{0.40,0.66,0.26}
\definecolor{GCNRNI87}{rgb}{0.84,0.22,0.05}
\definecolor{GCNRNIFull}{rgb}{0.63,0.39,0.7}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend entries={{\ThreeGNNFull},{\OneGCN},{\GCNRNI}, {GCN-50\%}, {GCN-87.5\%}, {GCN-12.5\%}},
legend style={at={(-0.07, -0.21)}, font=\normalsize, line width=0.4mm, anchor=north west, draw=white!80.0!black},
label style={font=\large},
tick label style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=500, 
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=50, ymax=100
]

\addplot [line width=0.4mm, ThreeGCN]
table [row sep=\\]{%
0 50\\
5 53.91 \\
10 70.08\\
15 78.00 \\
20 85.33 \\
25 91.74 \\
30 94.25 \\
40 96.67 \\
50 98.17 \\
60 98.75 \\
70 98.08 \\
80 97.25 \\
90 98.42 \\ 
100 97.83\\
};

\addplot [line width=0.4mm,GCNStandard]
table [row sep=\\]{
10 50.0\\
20 50.25000000000001\\
30 51.0\\
40 50.66666666666666\\
50 51.83333333333333\\
60 56.66666666666668\\
70 55.333333333333336\\
80 58.41666666666667\\
90 60.25\\
100 60.916666666666664\\
110 61.0\\
120 60.583333333333336\\
130 61.999999999999986\\
140 60.083333333333336\\
150 57.58333333333333\\
160 62.66666666666667\\
170 54.49999999999999\\
180 62.916666666666664\\
190 59.75\\
200 64.66666666666667\\
210 64.91666666666667\\
220 68.5\\
230 67.33333333333333\\
240 65.33333333333333\\
250 63.91666666666668\\
260 66.08333333333334\\
270 68.83333333333333\\
280 69.25000000000001\\
290 64.08333333333334\\
300 65.66666666666667\\
310 65.25000000000001\\
320 67.91666666666666\\
330 72.41666666666666\\
340 70.0\\
350 70.08333333333334\\
360 64.91666666666667\\
370 73.66666666666666\\
380 73.66666666666667\\
390 72.0\\
400 68.58333333333333\\
410 74.16666666666666\\
420 70.33333333333334\\
430 71.58333333333333\\
440 72.5\\
450 74.41666666666669\\
460 74.0\\
470 72.33333333333334\\
480 73.41666666666666\\
490 74.0\\
500 74.25\\};

\addplot [line width=0.4mm, GCNRNIFull] %
table [row sep=\\]{%
0 50\\
10 51.08\\
20 50.67\\
30 52.33\\
40 52\\
50 51\\
60 52\\
70 53.67\\
80 53.33\\
90 52.25\\ 
100 57.33\\
110 55.58\\
120 55.92\\
130 61.67\\
140 62.58\\
150 65.25\\
160 62.5\\
170 68.25\\
180 67.33\\
190 68.33\\
200 68.08\\
210 70.67\\
220 71.58\\
230 68.83\\
240 70.58\\
250 68.33\\
260 71.67\\
270 69.58\\
280 70.42\\
290 70.75\\
300 72.42\\
310 71.83\\
320 72.17\\
330 71.50\\
340 72.50\\
350 73.50\\
360 71.17\\
370 72.00 \\
380 72.33 \\
390 73.58 \\
400 71.50 \\
410 73.92\\
420 72.83\\
430 71.33\\
440 72.08\\
450 74.00\\
460 74.58\\
470 74.58\\
480 74.58\\
490 75.25\\
500 73.75\\
};

\addplot [line width=0.4mm, GCNRNI50] %
table [row sep=\\]{%
0 50\\
10 51.17\\
20 51.17\\
30 54.33\\
40 53.42\\
50 52.25\\
60 51.58\\
70 55.08\\
80 56.75\\
90 55.08\\ 
100 56.08\\
110 57.25\\
120 59.00\\
130 60.33\\
140 58.67\\
150 61.00\\
160 66.75\\
170 66.00\\
180 67.67\\
190 68.83\\
200 72.58\\
210 77.58\\
220 84.08\\
230 87.33\\
240 89.58\\
250 92.75\\
260 94.41\\
270 96.00\\
280 95.92\\
290 97.50\\
300 96.92\\
310 97.17\\
320 97.83\\
330 97.83\\
340 98.75\\
350 99.00\\
360 98.92\\
370 98.83 \\
380 99.33 \\
390 99.25 \\
400 99.33 \\
410 98.92 \\
420 98.92 \\
430 99.00 \\
440 99.58 \\
450 99.58 \\
460 99.50 \\
470 99.25 \\
480 99.33 \\
490 97.42 \\
500 99.17 \\
};

\addplot [line width=0.4mm, GCNRNI87] %
table [row sep=\\]{%
0 50\\
10 51.83\\
20 50.83\\
30 50.83\\
40 51.08\\
50 52.08\\
60 50.25\\
70 53.17\\
80 51.75\\
90 53.83\\ 
100 55.58\\
110 53.50\\
120 56.17\\
130 61.42\\
140 67.00\\
150 73.50\\
160 77.58\\
170 83.00\\
180 85.67\\
190 90.42\\
200 96.50\\
210 98.08\\
220 99.00\\
230 99.17\\
240 99.08\\
250 99.08\\
260 99.42\\
270 99.42\\
280 99.67\\
290 99.67\\
300 99.33\\
310 99.33\\
320 99.25\\
330 99.50\\
340 99.50\\
350 99.50\\
360 99.42\\
370 99.33 \\
380 99.75 \\
390 99.67 \\
400 99.67 \\
410 99.08 \\
420 99.92 \\
430 99.83 \\
440 99.67 \\
450 99.50 \\
460 99.75 \\
470 99.17 \\
480 99.83 \\
490 99.67 \\
500 99.75 \\
};


\addplot [line width=0.4mm, GCNRNI12] %
table [row sep=\\]{%
0 50\\
10 51.33\\
20 50.42\\
30 51.33\\
40 53.83\\
50 52.58\\
60 52.08\\
70 56.08\\
80 54.50\\
90 56.50\\ 
100 56.00\\
110 58.33\\
120 58.08\\
130 62.17\\
140 65.41\\
150 70.25\\
160 76.67\\
170 81.75\\
180 85.73\\
190 89.67\\
200 92.08\\
210 94.33\\
220 92.83\\
230 95.83\\
240 95.67\\
250 95.75\\
260 97.00\\
270 97.67\\
280 97.67\\
290 95.17\\
300 97.67\\
310 98.25\\
320 98.17\\
330 99.33\\
340 99.33\\
350 99.33\\
360 99.08\\
370 99.25 \\
380 97.50 \\
390 99.33 \\
400 99.50 \\
410 99.58 \\
420 99.67 \\
430 99.75 \\
440 99.33 \\
450 96.42 \\
460 99.58 \\
470 99.58 \\
480 99.75 \\
490 99.42 \\
500 99.83 \\
};
\end{axis}
\end{tikzpicture}

==> fig/fig_coreplusSparse.tex <==
\begin{tikzpicture}[scale=0.67]
\definecolor{ThreeGCN}{rgb}{0,0.516,0.66}
\definecolor{GCNStandard}{rgb}{0.98,0.79,0.26}
\definecolor{GCNRNI12}{rgb}{0,0.16,0.39}
\definecolor{GCNRNI50}{rgb}{0.40,0.66,0.26}
\definecolor{GCNRNI87}{rgb}{0.84,0.22,0.05}
\definecolor{GCNRNIFull}{rgb}{0.63,0.39,0.7}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend entries={{\ThreeGNNFull},{\OneGCN},{\GCNRNI}, {GCN-50\%}, {GCN-87.5\%}, {GCN-12.5\%}},
legend style={at={(-0.07, -0.21)}, font=\normalsize, line width=0.4mm, anchor=north west, draw=white!80.0!black},
label style={font=\large},
tick label style={font=\normalsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=1000, 
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=50, ymax=100
]

\addplot [line width=0.4mm, ThreeGCN]
table [row sep=\\]{%
10 50.0\\
20 50.0\\
30 51.0\\
40 50.66666666666666\\
50 54.666666666666664\\
60 56.666666666666664\\
70 61.999999999999986\\
80 69.33333333333334\\
90 75.0\\
100 83.33333333333334\\
110 83.0\\
120 91.00000000000001\\
130 91.66666666666667\\
140 90.0\\
150 92.66666666666667\\
160 94.0\\
170 96.33333333333333\\
180 95.33333333333334\\
190 97.00000000000001\\
200 98.33333333333334\\
};

\addplot [line width=0.4mm, GCNStandard]
table [row sep=\\]{
10 50.0\\
20 50.0\\
30 50.3125\\
40 50.0\\
50 50.0\\
60 50.357142857142854\\
70 50.3125\\
80 50.357142857142854\\
90 51.07142857142857\\
100 50.0\\
110 50.625\\
120 51.42857142857143\\
130 52.27678571428571\\
140 51.60714285714286\\
150 56.026785714285715\\
160 52.232142857142854\\
170 54.375\\
180 57.14285714285714\\
190 58.08035714285714\\
200 62.00892857142858\\
210 57.1875\\
220 59.0625\\
230 59.50892857142857\\
240 57.54464285714286\\
250 60.848214285714285\\
260 59.017857142857146\\
270 59.330357142857146\\
280 60.49107142857143\\
290 61.294642857142854\\
300 60.66964285714286\\
310 56.65178571428571\\
320 62.544642857142854\\
330 61.38392857142857\\
340 56.96428571428571\\
350 61.785714285714285\\
360 61.07142857142857\\
370 58.794642857142854\\
380 62.18749999999999\\
390 59.598214285714285\\
400 62.589285714285715\\
410 61.919642857142854\\
420 63.25892857142858\\
430 61.473214285714285\\
440 60.66964285714286\\
450 62.76785714285714\\
460 59.464285714285715\\
470 60.357142857142854\\
480 59.017857142857146\\
490 58.705357142857146\\
500 57.901785714285715\\
510 61.11607142857143\\
520 62.00892857142858\\
530 61.16071428571429\\
540 59.68749999999999\\
550 62.8125\\
560 63.30357142857142\\
570 59.82142857142857\\
580 60.223214285714285\\
590 61.026785714285715\\
600 65.3125\\
610 61.026785714285715\\
620 61.42857142857142\\
630 57.232142857142854\\
640 64.95535714285714\\
650 62.94642857142857\\
660 57.67857142857143\\
670 64.01785714285714\\
680 63.92857142857143\\
690 62.410714285714285\\
700 63.74999999999999\\
710 63.39285714285714\\
720 60.66964285714286\\
730 60.80357142857143\\
740 63.526785714285715\\
750 64.19642857142857\\
760 65.89285714285714\\
770 67.63392857142858\\
780 63.79464285714286\\
790 66.11607142857143\\
800 66.51785714285714\\
810 65.53571428571428\\
820 63.70535714285714\\
830 66.25\\
840 62.32142857142857\\
850 64.55357142857142\\
860 67.76785714285714\\
870 65.22321428571428\\
880 66.69642857142857\\
890 64.15178571428572\\
900 68.70535714285714\\
910 66.875\\
920 67.85714285714286\\
930 68.79464285714286\\
940 68.48214285714286\\
950 63.79464285714286\\
960 67.90178571428571\\
970 69.41964285714286\\
980 67.85714285714286\\
990 69.24107142857142\\
1000 70.08928571428572\\};

\addplot [line width=0.4mm, GCNRNIFull] %
table [row sep=\\]{%
10 51.66666666666666\\
20 52.33333333333333\\
30 51.0\\
40 48.666666666666664\\
50 54.333333333333336\\
60 50.66666666666666\\
70 51.99999999999999\\
80 50.66666666666666\\
90 48.33333333333333\\
100 49.333333333333336\\
110 55.00000000000001\\
120 50.0\\
130 50.66666666666667\\
140 51.66666666666666\\
150 54.666666666666664\\
160 47.66666666666667\\
170 52.33333333333332\\
180 55.00000000000001\\
190 53.99999999999999\\
200 53.33333333333332\\
210 52.0\\
220 52.33333333333333\\
230 51.66666666666667\\
240 48.666666666666664\\
250 51.66666666666666\\
260 53.99999999999999\\
270 53.99999999999999\\
280 55.333333333333336\\
290 58.666666666666664\\
300 55.333333333333336\\
310 53.99999999999999\\
320 52.666666666666664\\
330 55.666666666666664\\
340 52.666666666666664\\
350 54.33333333333332\\
360 53.0\\
370 51.66666666666666\\
380 56.33333333333332\\
390 54.333333333333336\\
400 55.00000000000001\\
410 52.33333333333332\\
420 56.33333333333332\\
430 55.00000000000001\\
440 58.666666666666664\\
450 48.33333333333333\\
460 55.66666666666665\\
470 61.33333333333333\\
480 55.666666666666664\\
490 62.66666666666666\\
500 57.999999999999986\\
510 56.33333333333332\\
520 58.33333333333333\\
530 59.33333333333333\\
540 57.33333333333333\\
550 55.99999999999999\\
560 57.00000000000001\\
570 63.99999999999999\\
580 61.66666666666666\\
590 61.66666666666666\\
600 66.33333333333333\\
610 64.33333333333333\\
620 62.33333333333334\\
630 58.666666666666664\\
640 64.66666666666667\\
650 62.33333333333333\\
660 66.66666666666666\\
670 64.66666666666667\\
680 61.999999999999986\\
690 65.66666666666666\\
700 65.0\\
710 67.0\\
720 65.33333333333333\\
730 68.33333333333333\\
740 66.66666666666666\\
750 65.66666666666666\\
760 64.66666666666667\\
770 65.66666666666666\\
780 68.0\\
790 69.0\\
800 65.99999999999999\\
810 70.66666666666667\\
820 67.0\\
830 68.66666666666667\\
840 72.33333333333333\\
850 70.66666666666667\\
860 69.33333333333334\\
870 72.66666666666667\\
880 65.0\\
890 70.66666666666667\\
900 71.66666666666666\\
910 65.33333333333333\\
920 68.66666666666667\\
930 69.66666666666667\\
940 72.0\\
950 72.66666666666669\\
960 67.66666666666666\\
970 68.0\\
980 67.0\\
990 69.33333333333334\\
1000 72.0\\
};

\addplot [line width=0.4mm, GCNRNI50] %
table [row sep=\\]{%
10 51.66666666666666\\
20 51.33333333333333\\
30 49.333333333333336\\
40 46.666666666666664\\
50 51.33333333333333\\
60 53.333333333333336\\
70 54.666666666666664\\
80 54.0\\
90 51.33333333333333\\
100 50.66666666666666\\
110 47.0\\
120 51.99999999999999\\
130 52.666666666666664\\
140 52.33333333333332\\
150 52.666666666666664\\
160 51.66666666666667\\
170 54.0\\
180 51.66666666666666\\
190 50.33333333333333\\
200 54.0\\
210 52.666666666666664\\
220 53.33333333333334\\
230 51.66666666666666\\
240 53.333333333333336\\
250 51.66666666666666\\
260 49.00000000000001\\
270 52.33333333333332\\
280 51.0\\
290 51.33333333333333\\
300 55.666666666666664\\
310 53.666666666666664\\
320 51.33333333333334\\
330 57.333333333333336\\
340 55.333333333333336\\
350 51.0\\
360 54.333333333333336\\
370 52.666666666666664\\
380 58.33333333333333\\
390 60.0\\
400 58.33333333333333\\
410 63.0\\
420 56.99999999999999\\
430 55.00000000000001\\
440 54.666666666666664\\
450 53.99999999999999\\
460 57.33333333333333\\
470 55.99999999999999\\
480 63.66666666666667\\
490 63.33333333333334\\
500 67.66666666666666\\
510 67.33333333333333\\
520 69.0\\
530 61.999999999999986\\
540 69.0\\
550 68.66666666666667\\
560 73.66666666666666\\
570 77.66666666666666\\
580 85.0\\
590 82.66666666666667\\
600 83.33333333333334\\
610 85.33333333333333\\
620 89.66666666666667\\
630 89.33333333333333\\
640 87.66666666666667\\
650 91.33333333333333\\
660 90.99999999999999\\
670 93.0\\
680 93.0\\
690 93.66666666666667\\
700 92.33333333333334\\
710 93.33333333333333\\
720 94.66666666666667\\
730 95.66666666666667\\
740 95.33333333333334\\
750 97.0\\
760 97.00000000000001\\
770 96.33333333333333\\
780 98.00000000000001\\
790 99.0\\
800 98.33333333333334\\
810 98.00000000000001\\
820 99.0\\
830 99.0\\
840 99.0\\
850 98.33333333333334\\
860 99.0\\
870 99.33333333333334\\
880 97.33333333333334\\
890 99.33333333333334\\
900 98.66666666666667\\
910 99.0\\
920 99.33333333333334\\
930 99.33333333333334\\
940 99.0\\
950 98.33333333333334\\
960 98.33333333333334\\
970 99.33333333333334\\
980 98.66666666666667\\
990 99.0\\
1000 99.0\\
};

\addplot [line width=0.4mm, GCNRNI87] %
table [row sep=\\]{%
10 49.333333333333336\\
20 53.333333333333336\\
30 50.66666666666666\\
40 50.0\\
50 52.0\\
60 51.33333333333333\\
70 48.666666666666664\\
80 57.333333333333336\\
90 51.0\\
100 53.666666666666664\\
110 52.99999999999999\\
120 51.99999999999999\\
130 54.333333333333336\\
140 50.33333333333333\\
150 48.33333333333334\\
160 54.666666666666664\\
170 49.66666666666667\\
180 53.33333333333334\\
190 54.333333333333336\\
200 54.333333333333336\\
210 51.33333333333333\\
220 52.33333333333334\\
230 52.33333333333332\\
240 52.666666666666664\\
250 53.666666666666664\\
260 55.333333333333336\\
270 54.0\\
280 54.0\\
290 46.33333333333333\\
300 52.66666666666667\\
310 52.0\\
320 54.66666666666667\\
330 55.00000000000001\\
340 55.666666666666664\\
350 52.666666666666664\\
360 55.99999999999999\\
370 51.66666666666666\\
380 54.666666666666664\\
390 58.666666666666664\\
400 57.33333333333333\\
410 56.666666666666664\\
420 56.666666666666664\\
430 51.99999999999999\\
440 54.33333333333332\\
450 58.33333333333333\\
460 56.99999999999999\\
470 57.66666666666666\\
480 59.66666666666666\\
490 56.00000000000001\\
500 53.99999999999999\\
510 59.66666666666667\\
520 55.33333333333332\\
530 59.66666666666667\\
540 61.33333333333333\\
550 62.000000000000014\\
560 62.000000000000014\\
570 62.66666666666666\\
580 65.0\\
590 65.99999999999999\\
600 71.00000000000001\\
610 72.0\\
620 73.66666666666667\\
630 74.33333333333334\\
640 75.33333333333334\\
650 79.66666666666666\\
660 86.33333333333333\\
670 87.33333333333333\\
680 86.99999999999999\\
690 89.33333333333333\\
700 92.66666666666667\\
710 93.66666666666667\\
720 91.00000000000001\\
730 90.33333333333333\\
740 94.33333333333334\\
750 94.0\\
760 92.0\\
770 95.66666666666667\\
780 96.0\\
790 97.0\\
800 96.66666666666666\\
810 96.66666666666666\\
820 96.66666666666666\\
830 97.0\\
840 98.00000000000001\\
850 97.33333333333334\\
860 97.33333333333334\\
870 96.66666666666666\\
880 96.33333333333333\\
890 96.0\\
900 97.66666666666666\\
910 97.33333333333333\\
920 98.33333333333334\\
930 96.66666666666666\\
940 98.00000000000001\\
950 98.00000000000001\\
960 95.66666666666667\\
970 97.33333333333334\\
980 97.33333333333334\\
990 98.00000000000001\\
1000 98.33333333333334\\
};


\addplot [line width=0.4mm, GCNRNI12] %
table [row sep=\\]{%
10 50.66666666666666\\
20 50.33333333333333\\
30 50.0\\
40 51.66666666666666\\
50 49.66666666666667\\
60 50.33333333333333\\
70 50.66666666666666\\
80 49.00000000000001\\
90 51.0\\
100 50.33333333333333\\
110 50.66666666666666\\
120 51.33333333333333\\
130 48.66666666666667\\
140 52.666666666666664\\
150 51.99999999999999\\
160 51.99999999999999\\
170 51.33333333333333\\
180 57.00000000000001\\
190 48.666666666666664\\
200 49.00000000000001\\
210 53.99999999999999\\
220 53.333333333333336\\
230 55.666666666666664\\
240 57.333333333333336\\
250 56.33333333333332\\
260 52.99999999999999\\
270 58.666666666666664\\
280 53.666666666666664\\
290 53.333333333333336\\
300 52.666666666666664\\
310 57.66666666666666\\
320 51.0\\
330 55.00000000000001\\
340 56.666666666666664\\
350 57.999999999999986\\
360 54.0\\
370 56.666666666666664\\
380 59.00000000000001\\
390 58.33333333333333\\
400 52.666666666666664\\
410 51.99999999999999\\
420 60.66666666666667\\
430 56.666666666666664\\
440 55.66666666666668\\
450 58.666666666666664\\
460 57.00000000000001\\
470 61.66666666666667\\
480 56.33333333333332\\
490 59.00000000000001\\
500 60.66666666666667\\
510 66.66666666666666\\
520 65.0\\
530 60.333333333333336\\
540 71.66666666666666\\
550 69.33333333333334\\
560 69.33333333333334\\
570 70.66666666666667\\
580 66.66666666666666\\
590 68.33333333333333\\
600 70.66666666666667\\
610 74.33333333333334\\
620 76.99999999999999\\
630 77.0\\
640 78.0\\
650 76.66666666666667\\
660 78.33333333333333\\
670 78.33333333333333\\
680 81.66666666666667\\
690 83.66666666666667\\
700 82.0\\
710 81.0\\
720 85.66666666666667\\
730 83.33333333333333\\
740 86.99999999999999\\
750 88.66666666666667\\
760 89.0\\
770 90.0\\
780 92.66666666666666\\
790 90.33333333333333\\
800 88.33333333333334\\
810 92.66666666666667\\
820 93.66666666666667\\
830 92.66666666666666\\
840 94.33333333333334\\
850 93.33333333333333\\
860 95.0\\
870 96.66666666666669\\
880 96.0\\
890 95.33333333333334\\
900 97.33333333333334\\
910 96.33333333333334\\
920 96.66666666666666\\
930 95.33333333333334\\
940 98.66666666666667\\
950 98.00000000000001\\
960 97.33333333333333\\
970 98.33333333333334\\
980 98.33333333333334\\
990 98.33333333333334\\
1000 97.33333333333334\\
};
\end{axis}
\end{tikzpicture}
